Append-Observational Geometry and Nonlinear Widths of Softmax Attention States

Softmax attention exposes normalized outputs while concealing historical normalization mass, so distinct histories agreeing on every current query can diverge after receiving the same new key-value tokens. We model attention states as additive numerator-partition pairs equipped with an append-observational metric measuring worst-case distinguishability under common continuations, together with a positive-cone embedding establishing maximum-error merge stability and quantitative conditions for append-robust approximation. Using continuous nonlinear widths, we construct variable-key histories with identical normalized outputs that nonetheless require full local representation dimension under future appends---both in one dimension and, via an orthogonal-axis construction ($d_k \ge L$), at an $L$-independent macroscopic threshold surviving repeated permitted unit-weight appends within a linear suffix horizon $H_* = O(L)$. For multi-session sharing, we establish matching collective dimensions separating shared from private information both for a fixed-key circular harmonic family and for a variable-key family driven purely by hidden historical mass ($F_{S_i} \equiv M$). Finally, we establish indefinite-horizon maintenance via positive moment-preserving recompression, extend it to approximate numerical reductions (with logarithmic dyadic drift and non-accumulating kernel error) and relative-precision weight quantization ($O(\log\log T)$ weight bit-width), and show how existing attention coresets inherit append-robust certificates after appropriate reweighting. All results address bounded single-head softmax attention under open-loop continuations.

==> figures/validation_panels.tex <==
% Auto-generated by scripts/generate_validation_figures.py -- do not edit manually.
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize\sffamily]
  % ==================== PANEL A: Hidden Historical Mass ====================
  \begin{scope}
    % Grid
    \foreach \yt/\yl in {0.0/0, 0.3/0.3, 0.6/0.6, 0.9/0.9, 1.2/1.2} {
      \draw[black!10,very thin] (0,{(\yt/1.20)*3.250}) -- (4.350,{(\yt/1.20)*3.250});
      \draw[primary!70,thin] (-0.07,{(\yt/1.20)*3.250}) -- (0,{(\yt/1.20)*3.250});
      \node[left,font=\tiny\sffamily] at (-0.08,{(\yt/1.20)*3.250}) {\yl};
    }
    \foreach \xt in {0, 5, 10, 15, 20} {
      \draw[black!10,very thin] ({(\xt/20.0)*4.350},0) -- ({(\xt/20.0)*4.350},3.250);
      \draw[primary!70,thin] ({(\xt/20.0)*4.350},-0.07) -- ({(\xt/20.0)*4.350},0);
      \node[below,font=\tiny\sffamily] at ({(\xt/20.0)*4.350},-0.08) {\xt};
    }
    % Axes box
    \draw[primary,semithick] (0,0) rectangle (4.350,3.250);

    % 8/9 physical guarantee threshold
    \draw[alert!80,densely dashed,semithick] (0,2.501) -- (4.350,2.501);
    \node[anchor=north east,font=\tiny\sffamily,color=alert,fill=white,inner sep=1pt] at (4.290,2.461) {$\tfrac{8}{9} d_{\mathrm{app}} = 0.924M$};

    % Curve
    \draw[accent,very thick] (0.000,0.000) -- (0.022,0.439) -- (0.043,0.797) -- (0.076,1.221) -- (0.109,1.548) -- (0.163,1.944) -- (0.217,2.216) -- (0.272,2.407) -- (0.326,2.543) -- (0.381,2.640) -- (0.435,2.708) -- (0.489,2.755) -- (0.544,2.786) -- (0.598,2.804) -- (0.652,2.813) -- (0.688,2.814) -- (0.734,2.812) -- (0.788,2.804) -- (0.843,2.793) -- (0.897,2.778) -- (0.952,2.760) -- (1.006,2.741) -- (1.060,2.719) -- (1.115,2.697) -- (1.169,2.673) -- (1.223,2.649) -- (1.278,2.624) -- (1.332,2.599) -- (1.387,2.573) -- (1.441,2.548) -- (1.495,2.522) -- (1.550,2.496) -- (1.604,2.471) -- (1.658,2.445) -- (1.713,2.420) -- (1.767,2.395) -- (1.822,2.370) -- (1.876,2.346) -- (1.930,2.321) -- (1.985,2.297) -- (2.039,2.274) -- (2.093,2.250) -- (2.148,2.227) -- (2.202,2.205) -- (2.257,2.182) -- (2.311,2.160) -- (2.365,2.139) -- (2.420,2.117) -- (2.474,2.096) -- (2.528,2.076) -- (2.583,2.055) -- (2.637,2.036) -- (2.692,2.016) -- (2.746,1.997) -- (2.800,1.978) -- (2.855,1.959) -- (2.909,1.940) -- (2.963,1.922) -- (3.018,1.905) -- (3.072,1.887) -- (3.127,1.870) -- (3.181,1.853) -- (3.235,1.836) -- (3.290,1.820) -- (3.344,1.804) -- (3.398,1.788) -- (3.453,1.772) -- (3.507,1.757) -- (3.562,1.742) -- (3.616,1.727) -- (3.670,1.712) -- (3.725,1.698) -- (3.779,1.684) -- (3.833,1.670) -- (3.888,1.656) -- (3.942,1.643) -- (3.997,1.629) -- (4.051,1.616) -- (4.105,1.603) -- (4.160,1.591) -- (4.214,1.578) -- (4.268,1.566) -- (4.323,1.554) -- (4.350,1.548);

    % Key points: t=0, t*=sqrt(10), n=ceil(t*)=4
    \draw[primary!60,densely dotted] (0.688,0) -- (0.688,2.814);
    \fill[primary] (0,0) circle (1.5pt);
    \fill[accent] (0.688,2.814) circle (1.9pt);
    \fill[alert] (0.870,2.786) circle (1.8pt);

    % Annotations
    \node[anchor=south west,font=\tiny\sffamily,color=accent,inner sep=1pt] at (0.748,2.894) {$t^*\!=\!\sqrt{10}$ ($1.039M$)};
    \node[anchor=west,font=\tiny\sffamily,color=alert,fill=white,inner sep=1pt] at (1.030,1.536) {$\lceil t^*\rceil\!=\!4$ ($1.029M$)};
    \draw[alert,thin,-{Stealth[length=1.2mm]}] (1.290,1.666) -- (0.900,2.726);
    \node[anchor=south west,font=\tiny\sffamily,color=primary] at (0.14,0.06) {$t\!=\!0$: $0$ current err.};

    % Titles / labels
    \node[above,font=\scriptsize\bfseries\sffamily,color=primary] at (2.175,3.330) {(a) Hidden Historical Mass ($D\!=\!1,\,\hat D\!=\!10$)};
    \node[below,font=\tiny\sffamily] at (2.175,-0.34) {Appended suffix mass $t$ ($g=-M$)};
    \node[rotate=90,above,font=\tiny\sffamily] at (-0.48,1.625) {Output gap / $M$};
  \end{scope}

  % ==================== PANEL B: Collective Spectral Separation ====================
  \begin{scope}
    % Grid
    \foreach \lv/\yl in {-6/10^{-6}, -4/10^{-4}, -2/10^{-2}, 0/10^{0}} {
      \draw[black!10,very thin] (6.000,{((\lv+6.0)/6.0)*3.250}) -- (10.350,{((\lv+6.0)/6.0)*3.250});
      \draw[primary!70,thin] (5.930,{((\lv+6.0)/6.0)*3.250}) -- (6.000,{((\lv+6.0)/6.0)*3.250});
      \node[left,font=\tiny\sffamily] at (5.930,{((\lv+6.0)/6.0)*3.250}) {$\yl$};
    }
    \foreach \xk in {2, 4, 6, 8, 10, 12} {
      \draw[black!10,very thin] ({6.000+((\xk-0.2)/11.8)*4.350},0) -- ({6.000+((\xk-0.2)/11.8)*4.350},3.250);
      \draw[primary!70,thin] ({6.000+((\xk-0.2)/11.8)*4.350},-0.07) -- ({6.000+((\xk-0.2)/11.8)*4.350},0);
      \node[below,font=\tiny\sffamily] at ({6.000+((\xk-0.2)/11.8)*4.350},-0.08) {\xk};
    }

    % Shaded separation interval eps_+ < eps_-
    \fill[accent!14] (6.000,1.676) -- (6.074,1.997) -- (6.147,2.181) -- (6.221,2.306) -- (6.295,2.399) -- (6.369,2.470) -- (6.442,2.527) -- (6.516,2.573) -- (6.590,2.611) -- (6.664,2.642) -- (6.737,2.669) -- (6.811,2.691) -- (6.885,2.710) -- (6.958,2.727) -- (7.032,2.741) -- (7.106,2.754) -- (7.180,2.765) -- (7.253,2.774) -- (7.327,2.783) -- (7.401,2.791) -- (7.475,2.798) -- (7.548,2.804) -- (7.622,2.810) -- (7.696,2.815) -- (7.769,2.820) -- (7.843,2.824) -- (7.917,2.828) -- (7.991,2.832) -- (8.064,2.835) -- (8.138,2.839) -- (8.212,2.842) -- (8.286,2.844) -- (8.359,2.847) -- (8.433,2.849) -- (8.507,2.852) -- (8.581,2.854) -- (8.654,2.856) -- (8.728,2.858) -- (8.802,2.860) -- (8.814,2.860) -- (8.802,2.859) -- (8.728,2.851) -- (8.654,2.842) -- (8.581,2.833) -- (8.507,2.824) -- (8.433,2.814) -- (8.359,2.804) -- (8.286,2.793) -- (8.212,2.781) -- (8.138,2.769) -- (8.064,2.756) -- (7.991,2.742) -- (7.917,2.727) -- (7.843,2.712) -- (7.769,2.695) -- (7.696,2.676) -- (7.622,2.657) -- (7.548,2.636) -- (7.475,2.613) -- (7.401,2.589) -- (7.327,2.562) -- (7.253,2.533) -- (7.180,2.501) -- (7.106,2.465) -- (7.032,2.427) -- (6.958,2.384) -- (6.885,2.336) -- (6.811,2.282) -- (6.737,2.221) -- (6.664,2.152) -- (6.590,2.072) -- (6.516,1.980) -- (6.442,1.872) -- (6.369,1.742) -- (6.295,1.584) -- (6.221,1.385) -- (6.147,1.122) -- (6.074,0.745) -- (6.000,0.094) -- cycle;

    % Exact curves and small-kappa asymptotics
    \draw[accent!65,densely dashed,semithick] (6.000,1.677) -- (6.074,2.004) -- (6.147,2.194) -- (6.221,2.330) -- (6.295,2.435) -- (6.369,2.520) -- (6.442,2.593) -- (6.516,2.656) -- (6.590,2.711) -- (6.664,2.761) -- (6.737,2.806) -- (6.811,2.847) -- (6.885,2.884) -- (6.958,2.919) -- (7.032,2.952) -- (7.106,2.982) -- (7.180,3.010) -- (7.253,3.037) -- (7.327,3.063) -- (7.401,3.087) -- (7.475,3.110) -- (7.548,3.132) -- (7.622,3.153) -- (7.696,3.173) -- (7.769,3.192) -- (7.843,3.210) -- (7.917,3.228);
    \draw[alert!65,densely dashed,semithick] (6.000,0.091) -- (6.074,0.743) -- (6.147,1.125) -- (6.221,1.396) -- (6.295,1.606) -- (6.369,1.777) -- (6.442,1.922) -- (6.516,2.048) -- (6.590,2.159) -- (6.664,2.258) -- (6.737,2.347) -- (6.811,2.429) -- (6.885,2.505) -- (6.958,2.574) -- (7.032,2.639) -- (7.106,2.700) -- (7.180,2.757) -- (7.253,2.811) -- (7.327,2.862) -- (7.401,2.910) -- (7.475,2.956) -- (7.548,3.000) -- (7.622,3.042) -- (7.696,3.082) -- (7.769,3.120) -- (7.843,3.157) -- (7.917,3.192) -- (7.991,3.227);
    \draw[accent,very thick] (6.000,1.676) -- (6.074,1.997) -- (6.147,2.181) -- (6.221,2.306) -- (6.295,2.399) -- (6.369,2.470) -- (6.442,2.527) -- (6.516,2.573) -- (6.590,2.611) -- (6.664,2.642) -- (6.737,2.669) -- (6.811,2.691) -- (6.885,2.710) -- (6.958,2.727) -- (7.032,2.741) -- (7.106,2.754) -- (7.180,2.765) -- (7.253,2.774) -- (7.327,2.783) -- (7.401,2.791) -- (7.475,2.798) -- (7.548,2.804) -- (7.622,2.810) -- (7.696,2.815) -- (7.769,2.820) -- (7.843,2.824) -- (7.917,2.828) -- (7.991,2.832) -- (8.064,2.835) -- (8.138,2.839) -- (8.212,2.842) -- (8.286,2.844) -- (8.359,2.847) -- (8.433,2.849) -- (8.507,2.852) -- (8.581,2.854) -- (8.654,2.856) -- (8.728,2.858) -- (8.802,2.860) -- (8.875,2.861) -- (8.949,2.863) -- (9.023,2.864) -- (9.097,2.866) -- (9.170,2.867) -- (9.244,2.869) -- (9.318,2.870) -- (9.392,2.871) -- (9.465,2.872) -- (9.539,2.873) -- (9.613,2.874) -- (9.686,2.875) -- (9.760,2.876) -- (9.834,2.877) -- (9.908,2.878) -- (9.981,2.879) -- (10.055,2.880) -- (10.129,2.881) -- (10.203,2.882) -- (10.276,2.882) -- (10.350,2.883) -- (10.350,2.883);
    \draw[alert,very thick] (6.000,0.094) -- (6.074,0.745) -- (6.147,1.122) -- (6.221,1.385) -- (6.295,1.584) -- (6.369,1.742) -- (6.442,1.872) -- (6.516,1.980) -- (6.590,2.072) -- (6.664,2.152) -- (6.737,2.221) -- (6.811,2.282) -- (6.885,2.336) -- (6.958,2.384) -- (7.032,2.427) -- (7.106,2.465) -- (7.180,2.501) -- (7.253,2.533) -- (7.327,2.562) -- (7.401,2.589) -- (7.475,2.613) -- (7.548,2.636) -- (7.622,2.657) -- (7.696,2.676) -- (7.769,2.695) -- (7.843,2.712) -- (7.917,2.727) -- (7.991,2.742) -- (8.064,2.756) -- (8.138,2.769) -- (8.212,2.781) -- (8.286,2.793) -- (8.359,2.804) -- (8.433,2.814) -- (8.507,2.824) -- (8.581,2.833) -- (8.654,2.842) -- (8.728,2.851) -- (8.802,2.859) -- (8.875,2.866) -- (8.949,2.873) -- (9.023,2.880) -- (9.097,2.887) -- (9.170,2.893) -- (9.244,2.900) -- (9.318,2.905) -- (9.392,2.911) -- (9.465,2.916) -- (9.539,2.922) -- (9.613,2.927) -- (9.686,2.932) -- (9.760,2.936) -- (9.834,2.941) -- (9.908,2.945) -- (9.981,2.949) -- (10.055,2.953) -- (10.129,2.957) -- (10.203,2.961) -- (10.276,2.965) -- (10.350,2.969) -- (10.350,2.969);

    % Crossing marker
    \draw[primary!65,densely dotted] (8.814,0) -- (8.814,2.860);
    \fill[primary] (8.814,2.860) circle (1.7pt);
    \node[anchor=north west,font=\tiny\sffamily,color=primary,inner sep=1pt] at (8.874,2.545) {$\kappa_\times\!\approx\!7.83$};

    % Axes box
    \draw[primary,semithick] (6.000,0) rectangle (10.350,3.250);

    % Direct curve labels & shaded region label
    \node[anchor=south,font=\tiny\sffamily,color=accent,inner sep=1pt] at (8.230,2.869) {$\varepsilon_-(\kappa)$};
    \node[anchor=north west,font=\tiny\sffamily,color=alert,inner sep=1pt] at (7.309,2.536) {$\varepsilon_+(\kappa)$};
    \node[anchor=center,font=\tiny\sffamily,color=accent!85!black,align=center,inner sep=0.5pt] at (6.387,2.128) {valid\\[-1.5pt]gap};
    \node[anchor=south east,font=\tiny\sffamily,color=black!65] at (10.300,0.05) {dashed: small-$\kappa$ asymp.};

    % Titles / labels
    \node[above,font=\scriptsize\bfseries\sffamily,color=primary] at (8.175,3.330) {(b) Spectral Separation ($L\!=\!16$, $a\!=\!b\!=\!1$)};
    \node[below,font=\tiny\sffamily] at (8.175,-0.34) {Concentration parameter $\kappa$};
    \node[rotate=90,above,font=\tiny\sffamily] at (5.340,1.625) {Threshold ($\log_{10}$)};
  \end{scope}

  % ==================== PANEL C: Collective Compression Gain ====================
  \begin{scope}
    % Grid
    \foreach \yg in {0, 2, 4, 6, 8} {
      \draw[black!10,very thin] (12.000,{(\yg/8.8)*3.250}) -- (16.350,{(\yg/8.8)*3.250});
      \draw[primary!70,thin] (11.930,{(\yg/8.8)*3.250}) -- (12.000,{(\yg/8.8)*3.250});
      \node[left,font=\tiny\sffamily] at (11.920,{(\yg/8.8)*3.250}) {\yg};
    }
    \foreach \xb in {1, 8, 16, 24, 32} {
      \draw[black!10,very thin] ({12.000+((\xb-1.0)/31.0)*4.350},0) -- ({12.000+((\xb-1.0)/31.0)*4.350},3.250);
      \draw[primary!70,thin] ({12.000+((\xb-1.0)/31.0)*4.350},-0.07) -- ({12.000+((\xb-1.0)/31.0)*4.350},0);
      \node[below,font=\tiny\sffamily] at ({12.000+((\xb-1.0)/31.0)*4.350},-0.08) {\xb};
    }

    % Saturation asymptotes 1 + s/p = 2, 4, 8
    \draw[primary!55,densely dashed,thin] (12.000,0.739) -- (16.350,0.739);
    \draw[accent!65,densely dashed,thin] (12.000,1.477) -- (16.350,1.477);
    \draw[alert!65,densely dashed,thin] (12.000,2.955) -- (16.350,2.955);

    % Curves
    \draw[primary,thick] (12.000,0.369) -- (12.140,0.492) -- (12.281,0.554) -- (12.421,0.591) -- (12.561,0.616) -- (12.702,0.633) -- (12.842,0.646) -- (12.982,0.657) -- (13.123,0.665) -- (13.263,0.671) -- (13.403,0.677) -- (13.544,0.682) -- (13.684,0.686) -- (13.824,0.689) -- (13.965,0.692) -- (14.105,0.695) -- (14.245,0.698) -- (14.385,0.700) -- (14.526,0.702) -- (14.666,0.703) -- (14.806,0.705) -- (14.947,0.707) -- (15.087,0.708) -- (15.227,0.709) -- (15.368,0.710) -- (15.508,0.711) -- (15.648,0.712) -- (15.789,0.713) -- (15.929,0.714) -- (16.069,0.715) -- (16.210,0.716) -- (16.350,0.716);
    \draw[accent,very thick] (12.000,0.369) -- (12.140,0.591) -- (12.281,0.739) -- (12.421,0.844) -- (12.561,0.923) -- (12.702,0.985) -- (12.842,1.034) -- (12.982,1.074) -- (13.123,1.108) -- (13.263,1.136) -- (13.403,1.161) -- (13.544,1.182) -- (13.684,1.200) -- (13.824,1.217) -- (13.965,1.231) -- (14.105,1.244) -- (14.245,1.256) -- (14.385,1.266) -- (14.526,1.276) -- (14.666,1.285) -- (14.806,1.293) -- (14.947,1.300) -- (15.087,1.307) -- (15.227,1.313) -- (15.368,1.319) -- (15.508,1.324) -- (15.648,1.330) -- (15.789,1.334) -- (15.929,1.339) -- (16.069,1.343) -- (16.210,1.347) -- (16.350,1.351);
    \draw[alert,very thick] (12.000,0.369) -- (12.140,0.657) -- (12.281,0.886) -- (12.421,1.074) -- (12.561,1.231) -- (12.702,1.364) -- (12.842,1.477) -- (12.982,1.576) -- (13.123,1.662) -- (13.263,1.738) -- (13.403,1.806) -- (13.544,1.866) -- (13.684,1.920) -- (13.824,1.970) -- (13.965,2.014) -- (14.105,2.055) -- (14.245,2.093) -- (14.385,2.127) -- (14.526,2.159) -- (14.666,2.189) -- (14.806,2.216) -- (14.947,2.241) -- (15.087,2.265) -- (15.227,2.287) -- (15.368,2.308) -- (15.508,2.328) -- (15.648,2.346) -- (15.789,2.364) -- (15.929,2.380) -- (16.069,2.396) -- (16.210,2.410) -- (16.350,2.424);

    % Axes box
    \draw[primary,semithick] (12.000,0) rectangle (16.350,3.250);

    % Direct labels
    \node[anchor=south east,font=\tiny\sffamily,color=alert,inner sep=1pt] at (16.290,2.985) {$s/p\!=\!7\;(\to 8)$};
    \node[anchor=south east,font=\tiny\sffamily,color=accent,inner sep=1pt] at (16.290,1.507) {$s/p\!=\!3\;(\to 4)$};
    \node[anchor=south east,font=\tiny\sffamily,color=primary,inner sep=1pt] at (16.290,0.769) {$s/p\!=\!1\;(\to 2)$};

    % Titles / labels
    \node[above,font=\scriptsize\bfseries\sffamily,color=primary] at (14.175,3.330) {(c) Collective Scaling $G_C(B)$};
    \node[below,font=\tiny\sffamily] at (14.175,-0.34) {Number of sessions $B$};
    \node[rotate=90,above,font=\tiny\sffamily] at (11.620,1.625) {Gain $G_C = R_{\mathrm{ind}}/R_{\mathrm{joint}}$};
  \end{scope}
\end{tikzpicture}

